Polynomial bounds for centered colorings on proper minor-closed graph classes

For $p\in \mathbb{N}$, a coloring $\lambda$ of the vertices of a graph $G$ is {\em{$p$-centered}} if for every connected subgraph~$H$ of $G$, either $H$ receives more than $p$ colors under $\lambda$ or there is a color that appears exactly once in $H$. In this paper, we prove that every $K_t$-minor-free graph admits a $p$-centered coloring with $\mathcal{O}(p^{g(t)})$ colors for some function $g$. In the special case that the graph is embeddable in a fixed surface $\Sigma$ we show that it admits a $p$-centered coloring with $\mathcal{O}(p^{19})$ colors, with the degree of the polynomial independent of the genus of $\Sigma$. This provides the first polynomial upper bounds on the number of colors needed in $p$-centered colorings of graphs drawn from proper minor-closed classes, which answers an open problem posed by Dvo\v{r}{\'a}k. As an algorithmic application, we use our main result to prove that if $\mathcal{C}$ is a fixed proper minor-closed class of graphs, then given graphs $H$ and $G$, on $p$ and $n$ vertices, respectively, where $G\in \mathcal{C}$, it can be decided whether $H$ is a subgraph of $G$ in time $2^{\mathcal{O}(p\log p)}\cdot n^{\mathcal{O}(1)}$ and space $n^{\mathcal{O}(1)}$.

==> planar-recurrence.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'planar-recurrence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.37456665bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.32076535)%
    \put(0,0){\includegraphics[width=\unitlength]{planar-recurrence.pdf}}%
    \put(-0.00123726,1.13022426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0.2502996,1.30944074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2$}}}%
    \put(0.52911183,1.2350908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.58901819,0.96222082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.30399681,0.71697671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.00262411,0.85863487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_6$}}}%
    \put(0.88653452,1.22951418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_j=V(Q_j)$}}}%
    \put(0.88792747,1.15995563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_j-A_j$}}}%
    \put(0.88861615,1.08282138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_i$}}}%
    \put(0.88714679,1.03323516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E(G)$}}}%
    \put(0.88663016,0.98160915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E(G^+)-E(G)$}}}%
    \put(0.88731885,0.92926808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_1$}}}%
    \put(0.88614151,0.87758925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_2$}}}%
    \put(0.88476414,0.82662565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_3$}}}%
    \put(0.88200941,0.76464267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.13982204,0.00351529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_3$}}}%
    \put(0.53914835,0.64535909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_1$}}}%
    \put(0.69206107,0.181751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_2$}}}%
  \end{picture}%
\endgroup%

